Free Independence and Unitary Design from Random Matrix Product Unitaries

Unitary randomness underpins both fundamental tasks in quantum information and the modern theory of quantum chaos. On one side, a central concept is that of approximate unitary designs: circuits that look random according to small moments and for forward-in-time protocols. In a distinct setting, out-of-time-ordered correlators (OTOCs), intensely studied as a measure of information scrambling, have recently been shown to probe freeness between Heisenberg operators, the noncommutative generalization of statistical independence. Bridging these two concepts, we study the emergence of freeness in a random matrix product unitary ensemble. We prove that, with only polynomial bond dimension, these unitaries reproduce Haar values of higher-order OTOCs for local, finite-trace observables, while traceless observables instead require exponential resources. Indeed, local observables are precisely those predicted to thermalize in chaotic many-body systems according to the eigenstate thermalization hypothesis. Moreover, adding to previous literature, we show how random matrix product unitaries constitute approximate designs: we exactly compute the frame potential of the ensemble, showing convergence to the Haar value with polynomial deviations and so indicating that global observables are freely independent on-average. Our results highlight the need to refine previous notions of unitary design in the context of operator dynamics, guiding us towards protocols for quantum advantage and shedding light on the emergent complexity of chaotic many-body systems.

==> figures/2k-otoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-5, 4) {};
		\node [style=none] (38) at (-3, 4) {};
		\node [style=box] (39) at (-4, 4) {$U$};
		\node [style=none] (40) at (-5, 2.5) {};
		\node [style=none] (41) at (-3, 2.5) {};
		\node [style=box] (42) at (-4, 2.5) {$U^*$};
		\node [style=none] (43) at (-5, 1) {};
		\node [style=none] (44) at (-3, 1) {};
		\node [style=box] (45) at (-4, 1) {$U$};
		\node [style=none] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=box] (48) at (-4, -1.5) {$U^*$};
		\node [style=none] (49) at (-5, -3) {};
		\node [style=none] (50) at (-3, -3) {};
		\node [style=box] (51) at (-4, -3) {$U$};
		\node [style=none] (52) at (-5, -4.5) {};
		\node [style=none] (53) at (-3, -4.5) {};
		\node [style=box] (54) at (-4, -4.5) {$U^*$};
		\node [style=none] (55) at (1.25, 4) {};
		\node [style=none] (56) at (1.25, -4.5) {};
		\node [style=none, rotate=90] (57) at (1.75, -0.25) {...};
		\node [style=none] (58) at (1.25, 1) {};
		\node [style=none] (59) at (1.25, 2.5) {};
		\node [style=none] (60) at (2.5, 4) {};
		\node [style=none] (61) at (2.5, 2.5) {};
		\node [style=none] (62) at (2.5, 1) {};
		\node [style=none] (63) at (2.5, -4.5) {};
		\node [style=box] (64) at (1.75, 1) {$B$};
		\node [style=box] (65) at (1.75, -4.5) {$B$};
		\node [style=none] (66) at (-2.25, 4) {};
		\node [style=none] (67) at (-2.25, 2.5) {};
		\node [style=none] (68) at (-1, 4) {};
		\node [style=none] (69) at (-1, 2.5) {};
		\node [style=none] (70) at (-2.25, -3) {};
		\node [style=none] (71) at (-2.25, -4.5) {};
		\node [style=none] (72) at (-1, -3) {};
		\node [style=none] (73) at (-1, -4.5) {};
		\node [style=none] (74) at (-2.25, 1) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=none] (76) at (-0.75, 0.5) {};
		\node [style=none, rotate=90] (77) at (-0.75, -0.25) {...};
		\node [style=none] (78) at (-2.25, -1.5) {};
		\node [style=none] (79) at (-1, -1.5) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=box] (81) at (-1.5, 2.5) {$A$};
		\node [style=box] (82) at (-1.5, -1.5) {$A$};
		\node [style=box] (83) at (-1.5, -4.5) {$A$};
		\node [style=none] (84) at (1.25, -3) {};
		\node [style=none] (85) at (1.25, -1.5) {};
		\node [style=none] (86) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -3) {};
		\node [style=box] (88) at (1.75, -3) {$B$};
		\node [style=none, rotate=90] (89) at (-4, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (40.center) to (41.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (46.center) to (47.center);
		\draw [style=simple] (49.center) to (50.center);
		\draw [style=simple] (52.center) to (53.center);
		\draw [style=simple, in=135, out=-135, looseness=0.75] (55.center) to (56.center);
		\draw [style=simple, bend right=90, looseness=0.50] (59.center) to (58.center);
		\draw [style=simple] (56.center) to (63.center);
		\draw [style=simple] (58.center) to (62.center);
		\draw [style=simple] (59.center) to (61.center);
		\draw [style=simple] (55.center) to (60.center);
		\draw [style=simple] (67.center) to (69.center);
		\draw [style=simple] (66.center) to (68.center);
		\draw [style=simple, bend right=90, looseness=0.75] (69.center) to (68.center);
		\draw [style=simple] (71.center) to (73.center);
		\draw [style=simple] (70.center) to (72.center);
		\draw [style=simple, bend right=90, looseness=0.75] (73.center) to (72.center);
		\draw [style=simple] (74.center) to (75.center);
		\draw [style=simple, bend left=60, looseness=0.50] (75.center) to (76.center);
		\draw [style=simple] (78.center) to (79.center);
		\draw [style=simple, bend right=60, looseness=0.50] (79.center) to (80.center);
		\draw [style=simple, bend right=90, looseness=0.50] (85.center) to (84.center);
		\draw [style=simple] (84.center) to (87.center);
		\draw [style=simple] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2k-otoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4.25) {};
		\node [style=none] (1) at (-0.5, -4.25) {};
		\node [style=none, rotate=90] (2) at (0, 0) {...};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0.75, 4.25) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, -4.25) {};
		\node [style=box] (9) at (0, 1.25) {$B$};
		\node [style=box] (10) at (0, -4.25) {$B$};
		\node [style=none] (11) at (0.75, 4.25) {};
		\node [style=none] (12) at (0.75, 2.75) {};
		\node [style=none] (13) at (2, 4.25) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (15) at (0.75, -2.75) {};
		\node [style=none] (16) at (0.75, -4.25) {};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (2, -4.25) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none, rotate=90] (22) at (2.25, 0) {...};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=box] (26) at (1.5, 2.75) {$A$};
		\node [style=box] (27) at (1.5, -1.25) {$A$};
		\node [style=box] (28) at (1.5, -4.25) {$A$};
		\node [style=none] (29) at (-0.5, -2.75) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (0.75, -2.75) {};
		\node [style=box] (33) at (0, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=135, out=-135, looseness=0.75] (0.center) to (1.center);
		\draw [style=simple, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=simple] (3.center) to (7.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (12.center) to (14.center);
		\draw [style=simple] (11.center) to (13.center);
		\draw [style=simple, bend right=90, looseness=0.75] (14.center) to (13.center);
		\draw [style=simple] (16.center) to (18.center);
		\draw [style=simple] (15.center) to (17.center);
		\draw [style=simple, bend right=90, looseness=0.75] (18.center) to (17.center);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple, bend left=60, looseness=0.50] (20.center) to (21.center);
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple, bend right=60, looseness=0.50] (24.center) to (25.center);
		\draw [style=simple, bend right=90, looseness=0.50] (30.center) to (29.center);
		\draw [style=simple] (29.center) to (32.center);
		\draw [style=simple] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2wgs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=box] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=Z dot] (11) at (-1.25, 0.75) {};
		\node [style=X dot] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=box] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=Z dot] (24) at (1.25, 0.75) {};
		\node [style=X dot] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=boldedge] (10.center) to (13.center);
		\draw [style=boldedge] (1.center) to (27.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\delta$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=Z dot] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=boldedge] (3.center) to (7.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (8.center) to (2.center);
		\draw [style=simple] (9.center) to (1.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpwg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=box] (4) at (-1.5, 0) {};
		\node [style=box] (5) at (1.5, 0) {};
		\node [style=Z dot] (6) at (0, 0.25) {};
		\node [style=X dot] (7) at (0, -0.25) {};
		\node [style=Z dot] (8) at (2.5, 0.25) {};
		\node [style=X dot] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (13.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=simple] (1.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpwg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=box] (5) at (0, 0) {};
		\node [style=Z dot] (8) at (1, 0.25) {};
		\node [style=X dot] (9) at (1, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (13.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=simple] (1.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpwg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (13.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=simple] (1.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gesu.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-2.25, 0) {$\mathbb{I}$};
		\node [style=none] (4) at (-3.75, 0) {\dots};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=box] (12) at (0, 0) {$\mathbb{I}$};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=box] (19) at (2.25, 0) {$\mathbb{I}$};
		\node [style=none] (20) at (4, 0) {\dots};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=Z dot] (27) at (0, 1) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=Z dot] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=box] (40) at (0, -2) {$\mathbb{I}$};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (0.25, -1.75) {};
		\node [style=none] (47) at (0.25, -2.25) {};
		\node [style=Z dot] (48) at (0, -1) {};
		\node [style=box] (51) at (-5.25, 0) {$\mathbb{I}$};
		\node [style=none] (52) at (-6.5, 0.25) {};
		\node [style=none] (53) at (-6.5, 4) {};
		\node [style=none] (54) at (6.5, 4) {};
		\node [style=none] (55) at (-5.5, 0.25) {};
		\node [style=box] (56) at (5.25, 0) {$\mathbb{I}$};
		\node [style=none] (57) at (5.5, 0.25) {};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=Z dot] (59) at (0, 4) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4.5, 3.5) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5, 0.25) {};
		\node [style=none] (65) at (-5, 0.25) {};
		\node [style=Z dot] (66) at (0, 3.5) {};
		\node [style=none, rotate=90] (67) at (0, 2.75) {...};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (6.5, -0.25) {};
		\node [style=none] (70) at (6.5, -2.25) {};
		\node [style=none] (71) at (-6.5, -0.25) {};
		\node [style=none] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-6.5, -2.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (6, -1) {};
		\node [style=none] (78) at (3.75, -1.5) {n-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (5.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (21.center) to (24.center);
		\draw [style=simple] (7.center) to (24.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=simple](32.center) to (33.center);
		\draw [style=simple](33.center) to (34.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (37.center) to (32.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (45.center) to (46.center);
		\draw [style=simple] (52.center) to (53.center);
		\draw [style=simple] (53.center) to (54.center);
		\draw [style=simple] (52.center) to (55.center);
		\draw [style=simple] (57.center) to (58.center);
		\draw [style=simple] (54.center) to (58.center);
		\draw [style=simple] (60.center) to (61.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (65.center) to (60.center);
		\draw [style=boldedge] (47.center) to (70.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (71.center) to (73.center);
		\draw [style=boldedge] (73.center) to (39.center);
		\draw [style=brace edge] (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gesu2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0., 0.25) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=Z dot] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (9.center) to (1.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=box] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=X dot] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=Z dot] (10) at (0.25, 0.25) {};
		\node [style=box] (11) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=box] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identlightcone1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=X dot] (4) at (1, -0.25) {\tiny $\mu$};
		\node [style=Z dot] (6) at (1, 0.25) {\tiny $\mu$};
		\node [style=Z dot] (8) at (-1, -0.25) {};
		\node [style=X dot] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=hadamard edge] (1.center) to (6);
		\draw [style=hadamard edge] (2.center) to (11.center);
		\draw [style=boldedge] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identlightcone2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0.5, 0.25) {\tiny $\mu$};
		\node [style=Z dot] (5) at (0.5, -0.25) {\tiny $\mu$};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4) to (6.center);
		\draw [style=hadamard edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lo_wgG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=box] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=X dot] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=boldedge] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonlocalops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0.25) {};
		\node [style=box] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, -0.6) {};
		\node [style=none] (4) at (-1, 0.6) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=X dot] (7) at (2.75, -0.6) {\tiny $\gamma$};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=Z dot] (10) at (2.75, 0) {\tiny $\gamma$};
		\node [style=Z dot] (11) at (2.75, 0.6) {\tiny $\gamma$};
		\node [style=ddotR] (12) at (-2.25, 0.6) {\tiny $A$};
		\node [style=ddotG] (13) at (-2.25, 0) {\tiny $A$};
		\node [style=ddotG] (14) at (-2.25, -0.6) {\tiny $A$};
		\node [style=ddotG] (15) at (2, 0.6) {\tiny $B$};
		\node [style=ddotR] (17) at (2, -0.6) {\tiny $B$};
		\node [style=ddotG] (18) at (2, 0) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=hadamard edge] (4.center) to (11);
		\draw [style=hadamard edge] (6.center) to (10);
		\draw [style=boldedge] (4.center) to (12);
		\draw [style=hadamard edge] (14) to (2.center);
		\draw [style=hadamard edge] (13) to (5.center);
		\draw [style=boldedge] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 1.5) {};
		\node [style=box] (1) at (1, 1.5) {};
		\node [style=box] (2) at (-3, 1) {};
		\node [style=box] (3) at (3, 1) {};
		\node [style=box] (4) at (-5, 0.5) {};
		\node [style=box] (5) at (5, 0.5) {};
		\node [style=none] (6) at (-11, 1.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (4.75, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-4.75, 0.75) {};
		\node [style=none] (14) at (9, 1.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (-4.75, 0.25) {};
		\node [style=none] (19) at (4.75, 0.25) {};
		\node [style=none] (20) at (-11, 1.25) {};
		\node [style=none] (21) at (-11, 0.75) {};
		\node [style=none] (22) at (-6.5, 0.25) {};
		\node [style=none] (23) at (6.5, 0.25) {};
		\node [style=none] (24) at (9, 1.25) {};
		\node [style=none] (25) at (9, 0.75) {};
		\node [style=X dot] (26) at (0, 1.75) {};
		\node [style=X dot] (27) at (-2, 1.25) {};
		\node [style=X dot] (28) at (-4, 0.75) {};
		\node [style=X dot] (29) at (-6, 0.25) {};
		\node [style=X dot] (30) at (6, 0.25) {};
		\node [style=X dot] (31) at (4, 0.75) {};
		\node [style=X dot] (32) at (2, 1.25) {};
		\node [style=Z dot] (33) at (6.75, 1.75) {};
		\node [style=Z dot] (34) at (6.75, 1.25) {};
		\node [style=Z dot] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (7.25, 0.25) {\dots};
		\node [style=none] (37) at (-7.25, 0.25) {\dots};
		\node [style=box] (38) at (-10, -1.25) {};
		\node [style=none] (39) at (-10, -1) {};
		\node [style=none] (40) at (-9.25, -1) {};
		\node [style=none] (41) at (-11, -1) {};
		\node [style=none] (42) at (-10, -1.5) {};
		\node [style=none] (43) at (-11, -1.5) {};
		\node [style=Z dot] (44) at (0, 1.25) {};
		\node [style=Z dot] (45) at (0, 0.75) {};
		\node [style=Z dot] (46) at (0, 0.25) {};
		\node [style=none] (47) at (-8.5, -1) {\dots};
		\node [style=none, rotate=90] (48) at (-10.75, -0.25) {...};
		\node [style=none, rotate=90] (49) at (0, -0.5) {...};
		\node [style=none, rotate=90] (51) at (8.75, -0.25) {...};
		\node [style=box] (52) at (8, -1.25) {};
		\node [style=none] (53) at (8, -1) {};
		\node [style=none] (54) at (7.25, -1) {};
		\node [style=none] (55) at (9, -1) {};
		\node [style=none] (56) at (8, -1.5) {};
		\node [style=none] (57) at (9, -1.5) {};
		\node [style=Z dot] (58) at (8.75, -1) {};
		\node [style=X dot] (59) at (8.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=boldedge] (7.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=simple] (9.center) to (16.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (20.center) to (8.center);
		\draw [style=simple] (21.center) to (13.center);
		\draw [style=boldedge] (22.center) to (18.center);
		\draw [style=boldedge] (23.center) to (19.center);
		\draw [style=simple] (17.center) to (24.center);
		\draw [style=simple] (25.center) to (11.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=simple] (41.center) to (39.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=simple] (55.center) to (53.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=simple] (42.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 0) {\dots};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=box] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=box] (19) at (2.25, 0) {};
		\node [style=none] (20) at (4, 0) {\dots};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=Z dot] (27) at (0, 1) {};
		\node [style=X dot] (28) at (1, -0.25) {};
		\node [style=X dot] (29) at (-1.25, -0.25) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=Z dot] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=box] (40) at (0, -2) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (0.25, -1.75) {};
		\node [style=none] (47) at (0.25, -2.25) {};
		\node [style=Z dot] (48) at (0, -1) {};
		\node [style=X dot] (49) at (1, -2.25) {};
		\node [style=X dot] (50) at (-1.25, -2.25) {};
		\node [style=box] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-6.5, 0.25) {};
		\node [style=none] (53) at (-6.5, 4) {};
		\node [style=none] (54) at (6.5, 4) {};
		\node [style=none] (55) at (-5.5, 0.25) {};
		\node [style=box] (56) at (5.25, 0) {};
		\node [style=none] (57) at (5.5, 0.25) {};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=Z dot] (59) at (0, 4) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4.5, 3.5) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5, 0.25) {};
		\node [style=none] (65) at (-5, 0.25) {};
		\node [style=Z dot] (66) at (0, 3.5) {};
		\node [style=none, rotate=90] (67) at (0, 2.75) {...};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (6.5, -0.25) {};
		\node [style=none] (70) at (6.5, -2.25) {};
		\node [style=none] (71) at (-6.5, -0.25) {};
		\node [style=none] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-6.5, -2.25) {};
		\node [style=X dot] (74) at (3, -0.25) {};
		\node [style=X dot] (75) at (-3, -0.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (6, -1) {};
		\node [style=none] (78) at (3.75, -1.5) {n-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (5.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (21.center) to (24.center);
		\draw [style=simple] (7.center) to (24.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=simple](32.center) to (33.center);
		\draw [style=simple](33.center) to (34.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (37.center) to (32.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (45.center) to (46.center);
		\draw [style=simple] (52.center) to (53.center);
		\draw [style=simple] (53.center) to (54.center);
		\draw [style=simple] (52.center) to (55.center);
		\draw [style=simple] (57.center) to (58.center);
		\draw [style=simple] (54.center) to (58.center);
		\draw [style=simple] (60.center) to (61.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (65.center) to (60.center);
		\draw [style=boldedge] (47.center) to (70.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (71.center) to (73.center);
		\draw [style=boldedge] (73.center) to (39.center);
		\draw [style=brace edge] (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {$\delta$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=box] (33) at (0, -2.25) {$\mathbb{I}$};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=Z dot] (41) at (0, -1.25) {};
		\node [style=box] (44) at (-5.25, -0.25) {};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (0, 3.75) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (3.75, -1.75) {n-2};
		\node [style=X dot] (75) at (-1.25, -0.5) {};
		\node [style=X dot] (77) at (-1, -2.5) {};
		\node [style=X dot] (78) at (3, -0.5) {};
		\node [style=X dot] (79) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {$\delta$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (6.5, -2.5) {};
		\node [style=box] (44) at (-5.25, -0.25) {};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (6, 0) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (3.75, -1.75) {n-2};
		\node [style=X dot] (75) at (-1.25, -0.5) {};
		\node [style=X dot] (77) at (6, -0.5) {};
		\node [style=X dot] (78) at (3, -0.5) {};
		\node [style=X dot] (79) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {$\delta$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=box] (33) at (0, -2.25) {};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=Z dot] (41) at (0, -1.25) {};
		\node [style=box] (44) at (-5.25, -0.25) {};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (0, 3.75) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (3.75, -1.75) {n-3};
		\node [style=X dot] (75) at (-1.25, -0.5) {};
		\node [style=X dot] (77) at (-1, -2.5) {};
		\node [style=X dot] (78) at (3, -0.5) {};
		\node [style=X dot] (79) at (-3, -0.5) {};
		\node [style=X dot] (80) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {$\delta$};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {$\mathbb{I}$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=box] (33) at (0, -2.25) {$\mathbb{I}$};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=Z dot] (41) at (0, -1.25) {};
		\node [style=box] (44) at (-5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (0, 3.75) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw (17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=box] (33) at (0, -2.25) {};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=Z dot] (41) at (0, -1.25) {};
		\node [style=box] (44) at (-5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (0, 3.75) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
		\node [style=X dot] (71) at (1, -0.5) {};
		\node [style=X dot] (72) at (-1, -2.5) {};
		\node [style=none] (73) at (3.5, -1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=box] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=Z dot] (9) at (-1.25, 1.5) {};
		\node [style=X dot] (10) at (1.25, 0.25) {};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=box] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=none] (22) at (0.25, -1.75) {};
		\node [style=Z dot] (23) at (0, -0.5) {};
		\node [style=X dot] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-1.25, -1.75) {};
		\node [style=Z dot] (27) at (1.25, 1.5) {};
		\node [style=Z dot] (28) at (-0.75, 1.5) {};
		\node [style=Z dot] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {\dots};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-1.75, -1.75) {};
		\node [style=none] (37) at (-1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (0, 2.5) {$2j +1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=boldedge] (8.center) to (10);
		\draw [style=boldedge] (22.center) to (24);
		\draw [style=boldedge] (14.center) to (26.center);
		\draw [style=boldedge] (25.center) to (0.center);
		\draw [style=simple] (4.center) to (30.center);
		\draw [style=simple] (31.center) to (5.center);
		\draw [style=boldedge] (35.center) to (25.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (36.center) to (26.center);
		\draw [style=boldedge] (34.center) to (33.center);
		\draw [style=boldedge] (33.center) to (10);
		\draw [style=boldedge] (34.center) to (24);
		\draw [style=brace edge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=box] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=Z dot] (11) at (0, 0.75) {};
		\node [style=X dot] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\pi$};
		\node [style=none] (14) at (2, -0.75) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 0) {\dots};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=box] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=box] (19) at (2.25, 0) {};
		\node [style=none] (20) at (4, 0) {\dots};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=Z dot] (27) at (0, 1) {};
		\node [style=X dot] (28) at (1, -0.25) {};
		\node [style=X dot] (29) at (-1.5, -0.25) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=Z dot] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=box] (40) at (0, -2) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (0.25, -1.75) {};
		\node [style=none] (47) at (0.25, -2.25) {};
		\node [style=Z dot] (48) at (0, -1) {};
		\node [style=X dot] (49) at (1, -2.25) {};
		\node [style=X dot] (50) at (-1.25, -2.25) {};
		\node [style=box] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-6.5, 0.25) {};
		\node [style=none] (53) at (-6.5, 4) {};
		\node [style=none] (54) at (6.5, 4) {};
		\node [style=none] (55) at (-5.5, 0.25) {};
		\node [style=box] (56) at (5.25, 0) {};
		\node [style=none] (57) at (5.5, 0.25) {};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=Z dot] (59) at (0, 4) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4.5, 3.5) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5, 0.25) {};
		\node [style=none] (65) at (-5, 0.25) {};
		\node [style=Z dot] (66) at (0, 3.5) {};
		\node [style=none, rotate=90] (67) at (0, 2.75) {...};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (6.5, -0.25) {};
		\node [style=none] (70) at (6.5, -2.25) {};
		\node [style=none] (71) at (-6.5, -0.25) {};
		\node [style=none] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-6.5, -2.25) {};
		\node [style=X dot] (74) at (3, -0.25) {};
		\node [style=X dot] (75) at (-3, -0.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (6, -1) {};
		\node [style=none] (78) at (3.75, -1.5) {n-2};
		\node [style=none] (79) at (-1.25, 1.25) {};
		\node [style=none] (80) at (-1.25, -0.75) {};
		\node [style=none] (81) at (1.25, 1.25) {};
		\node [style=none] (82) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](5.center) to (6.center);
		\draw [style=simple](6.center) to (7.center);
		\draw [style=simple](5.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple](21.center) to (24.center);
		\draw [style=simple] (7.center) to (24.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=simple](32.center) to (33.center);
		\draw [style=simple](33.center) to (34.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (37.center) to (32.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (45.center) to (46.center);
		\draw [style=simple](52.center) to (53.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](52.center) to (55.center);
		\draw [style=simple](57.center) to (58.center);
		\draw [style=simple] (54.center) to (58.center);
		\draw [style=simple](60.center) to (61.center);
		\draw [style=simple](61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (65.center) to (60.center);
		\draw [style=boldedge] (47.center) to (70.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (71.center) to (73.center);
		\draw [style=boldedge] (73.center) to (39.center);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw [style=not edge] (80.center) to (79.center);
		\draw [style=not edge] (80.center) to (82.center);
		\draw [style=not edge] (82.center) to (81.center);
		\draw [style=not edge] (81.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.75, 0) {\dots};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=box] (15) at (2.25, 0) {};
		\node [style=none] (16) at (4, 0) {\dots};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=X dot] (23) at (-1.5, -0.25) {};
		\node [style=Z dot] (24) at (0, 2) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=Z dot] (31) at (0, 1.5) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=box] (33) at (0, -2) {};
		\node [style=none] (34) at (-0.25, -1.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (0.25, -1.75) {};
		\node [style=none] (40) at (0.25, -2.25) {};
		\node [style=Z dot] (41) at (0, -1) {};
		\node [style=X dot] (42) at (1, -2.25) {};
		\node [style=X dot] (43) at (-1.25, -2.25) {};
		\node [style=box] (44) at (-5.25, 0) {};
		\node [style=none] (45) at (-6.5, 0.25) {};
		\node [style=none] (46) at (-6.5, 4) {};
		\node [style=none] (47) at (6.5, 4) {};
		\node [style=none] (48) at (-5.5, 0.25) {};
		\node [style=box] (49) at (5.25, 0) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (6.5, 0.25) {};
		\node [style=Z dot] (52) at (0, 4) {};
		\node [style=none] (53) at (-4.5, 0.25) {};
		\node [style=none] (54) at (-4.5, 3.5) {};
		\node [style=none] (55) at (4.5, 3.5) {};
		\node [style=none] (56) at (4.5, 0.25) {};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (-5, 0.25) {};
		\node [style=Z dot] (59) at (0, 3.5) {};
		\node [style=none, rotate=90] (60) at (0, 2.75) {...};
		\node [style=none] (61) at (4.5, -0.25) {};
		\node [style=none] (62) at (6.5, -0.25) {};
		\node [style=none] (63) at (6.5, -2.25) {};
		\node [style=none] (64) at (-6.5, -0.25) {};
		\node [style=none] (65) at (-4.5, -0.25) {};
		\node [style=none] (66) at (-6.5, -2.25) {};
		\node [style=X dot] (67) at (3, -0.25) {};
		\node [style=X dot] (68) at (-3, -0.25) {};
		\node [style=none] (69) at (1.5, -1) {};
		\node [style=none] (70) at (6, -1) {};
		\node [style=none] (71) at (3.75, -1.5) {n-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (70.center) to (69.center);
		\draw [style=boldedge] (67) to (68);
		\draw [style=boldedge] (18.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 0) {\dots};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=box] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=box] (19) at (2.25, 0) {};
		\node [style=none] (20) at (4, 0) {\dots};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=Z dot] (27) at (0, 1) {};
		\node [style=X dot] (28) at (1, -0.25) {};
		\node [style=X dot] (29) at (-1.5, -0.25) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=Z dot] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=box] (40) at (0, -2) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (0.25, -1.75) {};
		\node [style=none] (47) at (0.25, -2.25) {};
		\node [style=Z dot] (48) at (0, -1) {};
		\node [style=X dot] (49) at (1, -2.25) {};
		\node [style=X dot] (50) at (-1.25, -2.25) {};
		\node [style=box] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-6.5, 0.25) {};
		\node [style=none] (53) at (-6.5, 4) {};
		\node [style=none] (54) at (6.5, 4) {};
		\node [style=none] (55) at (-5.5, 0.25) {};
		\node [style=box] (56) at (5.25, 0) {};
		\node [style=none] (57) at (5.5, 0.25) {};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=Z dot] (59) at (0, 4) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4.5, 3.5) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5, 0.25) {};
		\node [style=none] (65) at (-5, 0.25) {};
		\node [style=Z dot] (66) at (0, 3.5) {};
		\node [style=none, rotate=90] (67) at (0, 2.75) {...};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (6.5, -0.25) {};
		\node [style=none] (70) at (6.5, -2.25) {};
		\node [style=none] (71) at (-6.5, -0.25) {};
		\node [style=none] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-6.5, -2.25) {};
		\node [style=X dot] (74) at (3, -0.25) {};
		\node [style=X dot] (75) at (-3, -0.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (6, -1) {};
		\node [style=none] (78) at (3.75, -1.5) {n-3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](5.center) to (6.center);
		\draw [style=simple](6.center) to (7.center);
		\draw [style=simple](5.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple](21.center) to (24.center);
		\draw [style=simple] (7.center) to (24.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=simple](32.center) to (33.center);
		\draw [style=simple](33.center) to (34.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (37.center) to (32.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (45.center) to (46.center);
		\draw [style=simple](52.center) to (53.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](52.center) to (55.center);
		\draw [style=simple](57.center) to (58.center);
		\draw [style=simple] (54.center) to (58.center);
		\draw [style=simple](60.center) to (61.center);
		\draw [style=simple](61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (65.center) to (60.center);
		\draw [style=boldedge] (47.center) to (70.center);
		\draw [style=boldedge] (70.center) to (69.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (71.center) to (73.center);
		\draw [style=boldedge] (73.center) to (39.center);
		\draw [style=brace edge] (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (1) at (-3.75, -0.25) {\dots};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=box] (8) at (0, -0.25) {$\delta$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=box] (15) at (2.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (16) at (4, -0.25) {\dots};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=Z dot] (21) at (0, 0.75) {};
		\node [style=Z dot] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=Z dot] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=box] (33) at (0, -2.25) {$\delta$};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=Z dot] (41) at (0, -1.25) {};
		\node [style=box] (44) at (-5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (-5.5, 0) {};
		\node [style=box] (49) at (5.25, -0.25) {$\mathbb{I}$};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Z dot] (52) at (0, 3.75) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.5, 3.25) {};
		\node [style=none] (55) at (4.5, 3.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=Z dot] (59) at (0, 3.25) {};
		\node [style=none, rotate=90] (60) at (0, 2.5) {...};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, -2.5) {};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-4.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -2.5) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (70) at (6, -1.25) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (3.75, -1.75) {n-2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple](2.center) to (3.center);
		\draw [style=simple](3.center) to (4.center);
		\draw [style=simple](2.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (12.center) to (13.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple](17.center) to (19.center);
		\draw [style=simple] (4.center) to (19.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=simple](25.center) to (26.center);
		\draw [style=simple](26.center) to (27.center);
		\draw [style=simple] (27.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple](45.center) to (46.center);
		\draw [style=simple](46.center) to (47.center);
		\draw [style=simple](45.center) to (48.center);
		\draw [style=simple](50.center) to (51.center);
		\draw [style=simple] (47.center) to (51.center);
		\draw [style=simple](53.center) to (54.center);
		\draw [style=simple](54.center) to (55.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=boldedge] (40.center) to (63.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (64.center) to (66.center);
		\draw [style=boldedge] (66.center) to (32.center);
		\draw [style=brace edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu_2kotoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 1.25) {};
		\node [style=box] (1) at (-1.25, 0.75) {};
		\node [style=box] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-3.25, 1.6) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=X dot] (10) at (1.75, 0) {};
		\node [style=X dot] (11) at (-0.25, 0.5) {};
		\node [style=X dot] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (2.75, -0.5) {\dots};
		\node [style=none, rotate=90] (14) at (-4.25, -0.5) {...};
		\node [style=none, rotate=90] (15) at (4.5, -0.5) {...};
		\node [style=box] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3.75, -1.85) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {\dots};
		\node [style=Z dot] (36) at (4.75, 0.5) {\tiny $\gamma$};
		\node [style=Z dot] (37) at (4.75, 1) {\tiny $\gamma$};
		\node [style=Z dot] (38) at (4.75, 1.6) {\tiny $\gamma$};
		\node [style=Z dot] (39) at (4.75, -1.25) {\tiny $\gamma$};
		\node [style=ddotR] (40) at (4.75, -1.85) {\tiny $B$};
		\node [style=ddotR] (41) at (-4.5, 1.6) {\tiny $A$};
		\node [style=Z dot] (42) at (-4.5, 1) {\tiny $e$};
		\node [style=Z dot] (43) at (-4.5, 0.5) {\tiny $e$};
		\node [style=Z dot] (44) at (-4.5, 0) {\tiny $e$};
		\node [style=Z dot] (45) at (-4.5, -1.25) {\tiny $e$};
		\node [style=Z dot] (46) at (-4.5, -1.85) {\tiny $e$};
		\node [style=X dot] (47) at (5.5, -1.85) {\tiny $\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=hadamard edge] (5.center) to (38);
		\draw [style=hadamard edge] (7.center) to (37);
		\draw [style=hadamard edge] (4.center) to (36);
		\draw [style=hadamard edge] (17.center) to (39);
		\draw [style=boldedge] (19.center) to (40);
		\draw [style=boldedge] (5.center) to (41);
		\draw [style=hadamard edge] (19.center) to (46);
		\draw [style=hadamard edge] (8.center) to (44);
		\draw [style=hadamard edge] (43) to (3.center);
		\draw [style=hadamard edge] (42) to (6.center);
		\draw [style=hadamard edge] (20.center) to (45);
		\draw [style=boldedge] (47) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu_2kotoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 1.25) {};
		\node [style=box] (1) at (-1.25, 0.75) {};
		\node [style=box] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-3.25, 1.6) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=X dot] (10) at (1.75, 0) {};
		\node [style=X dot] (11) at (-0.25, 0.5) {};
		\node [style=X dot] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (2.75, -0.5) {\dots};
		\node [style=none, rotate=90] (14) at (-4.25, -0.5) {...};
		\node [style=none, rotate=90] (15) at (4.5, -0.5) {...};
		\node [style=box] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3.75, -1.85) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {\dots};
		\node [style=Z dot] (36) at (4.75, 0.5) {\tiny $\gamma$};
		\node [style=Z dot] (37) at (4.75, 1) {\tiny $\gamma$};
		\node [style=Z dot] (39) at (4.75, -1.25) {\tiny $\gamma$};
		\node [style=Z dot] (42) at (-4.5, 1) {\tiny $e$};
		\node [style=Z dot] (43) at (-4.5, 0.5) {\tiny $e$};
		\node [style=Z dot] (44) at (-4.5, 0) {\tiny $e$};
		\node [style=Z dot] (45) at (-4.5, -1.25) {\tiny $e$};
		\node [style=ddotG] (53) at (-4.5, -1.85) {\tiny $A$};
		\node [style=X dot] (54) at (4.75, -1.85) {\tiny $\gamma$};
		\node [style=X dot] (55) at (-4.5, 1.6) {\tiny $e$};
		\node [style=ddotG] (56) at (4.75, 1.6) {\tiny $B$};
		\node [style=Z dot] (57) at (5.5, 1.6) {\tiny $\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=hadamard edge] (7.center) to (37);
		\draw [style=hadamard edge] (4.center) to (36);
		\draw [style=hadamard edge] (17.center) to (39);
		\draw [style=hadamard edge] (8.center) to (44);
		\draw [style=hadamard edge] (43) to (3.center);
		\draw [style=hadamard edge] (42) to (6.center);
		\draw [style=hadamard edge] (20.center) to (45);
		\draw [style=hadamard edge] (19.center) to (53);
		\draw [style=boldedge] (54) to (19.center);
		\draw [style=boldedge] (55) to (5.center);
		\draw [style=hadamard edge] (5.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu_2kotoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 1.25) {};
		\node [style=box] (1) at (-1.25, 0.75) {};
		\node [style=box] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.4) {};
		\node [style=none] (4) at (0.5, 0.4) {};
		\node [style=none] (5) at (-3.25, 1.6) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=X dot] (10) at (1.75, 0) {};
		\node [style=X dot] (11) at (-0.25, 0.4) {};
		\node [style=X dot] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (2.75, -0.5) {\dots};
		\node [style=none, rotate=90] (14) at (-4.25, -0.5) {...};
		\node [style=none, rotate=90] (15) at (4.5, -0.5) {...};
		\node [style=box] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3.75, -1.75) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {\dots};
		\node [style=Z dot] (36) at (5.5, 0.4) {\tiny $\gamma$};
		\node [style=Z dot] (37) at (4.75, 1) {\tiny $\gamma$};
		\node [style=Z dot] (39) at (4.75, -1.25) {\tiny $\gamma$};
		\node [style=Z dot] (42) at (-4.5, 1) {\tiny $e$};
		\node [style=Z dot] (43) at (-4.5, 0.4) {\tiny $e$};
		\node [style=Z dot] (44) at (-4.5, 0) {\tiny $e$};
		\node [style=Z dot] (45) at (-4.5, -1.25) {\tiny $e$};
		\node [style=Z dot] (53) at (-4.5, -1.75) {\tiny $e$ };
		\node [style=X dot] (54) at (4.75, -1.75) {\tiny $\gamma$};
		\node [style=ddotR] (55) at (-4.5, 1.6) {\tiny $A$};
		\node [style=Z dot] (56) at (4.75, 1.6) {\tiny $\gamma$};
		\node [style=ddotG] (57) at (4.75, 0.4) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=hadamard edge] (7.center) to (37);
		\draw [style=hadamard edge] (4.center) to (36);
		\draw [style=hadamard edge] (17.center) to (39);
		\draw [style=hadamard edge] (8.center) to (44);
		\draw [style=hadamard edge] (43) to (3.center);
		\draw [style=hadamard edge] (42) to (6.center);
		\draw [style=hadamard edge] (20.center) to (45);
		\draw [style=hadamard edge] (19.center) to (53);
		\draw [style=boldedge] (54) to (19.center);
		\draw [style=boldedge] (55) to (5.center);
		\draw [style=hadamard edge] (56) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu_2kotoc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0.5) {};
		\node [style=box] (1) at (-1, 0) {};
		\node [style=box] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.3) {};
		\node [style=none] (4) at (0.75, -0.3) {};
		\node [style=none] (5) at (-3, 0.85) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0.75, -0.85) {};
		\node [style=none] (9) at (2, -0.85) {};
		\node [style=X dot] (10) at (2, -0.85) {\tiny $\gamma$};
		\node [style=X dot] (11) at (0, -0.3) {};
		\node [style=X dot] (12) at (-2, 0.25) {};
		\node [style=Z dot] (22) at (2.75, -0.3) {\tiny $\gamma$};
		\node [style=Z dot] (23) at (2, 0.25) {\tiny $\gamma$};
		\node [style=Z dot] (25) at (-4.25, 0.25) {\tiny $e$};
		\node [style=Z dot] (26) at (-4.25, -0.3) {\tiny $e$};
		\node [style=Z dot] (27) at (-4.25, -0.85) {\tiny $e$};
		\node [style=ddotR] (31) at (-4.25, 0.85) {\tiny $A$};
		\node [style=Z dot] (32) at (2, 0.85) {\tiny $\gamma$};
		\node [style=ddotG] (33) at (2, -0.3) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=hadamard edge] (7.center) to (23);
		\draw [style=hadamard edge] (4.center) to (22);
		\draw [style=hadamard edge] (8.center) to (27);
		\draw [style=hadamard edge] (26) to (3.center);
		\draw [style=hadamard edge] (25) to (6.center);
		\draw [style=boldedge] (31) to (5.center);
		\draw [style=hadamard edge] (32) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmpu_mom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-2.75, 1.25) {};
		\node [style=box] (3) at (-0.75, 0.75) {};
		\node [style=box] (5) at (1.25, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=X dot] (30) at (2.25, 0) {};
		\node [style=X dot] (31) at (0.25, 0.5) {};
		\node [style=X dot] (32) at (-1.75, 1) {};
		\node [style=none] (36) at (3.25, -0.5) {\dots};
		\node [style=none, rotate=90] (48) at (-3.75, -0.5) {...};
		\node [style=none, rotate=90] (50) at (5, -0.5) {...};
		\node [style=box] (51) at (4.25, -1.5) {};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (53) at (3.5, -1.25) {};
		\node [style=none] (55) at (4.25, -1.75) {};
		\node [style=none] (59) at (-2.25, -1.25) {};
		\node [style=none] (60) at (0.75, -1.25) {\dots};
		\node [style=Zhalf R] (68) at (5.25, 1.5) {};
		\node [style=Zhalf R] (69) at (5.25, 1) {};
		\node [style=Zhalf R] (70) at (5.25, 0.5) {};
		\node [style=Zhalf R] (72) at (5.25, -1.25) {};
		\node [style=Xhalf R] (73) at (5.25, -1.75) {};
		\node [style=Zhalf L] (75) at (-3.75, 1) {};
		\node [style=Zhalf L] (76) at (-3.75, 0.5) {};
		\node [style=Zhalf L] (77) at (-3.75, 0) {};
		\node [style=Zhalf L] (78) at (-3.75, -1.25) {};
		\node [style=Zhalf L] (79) at (-3.75, -1.75) {};
		\node [style=Xhalf L] (80) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (23.center) to (19.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=hadamard edge] (17.center) to (69);
		\draw [style=hadamard edge] (11.center) to (70);
		\draw [style=hadamard edge] (15.center) to (68);
		\draw [style=hadamard edge] (52.center) to (72);
		\draw [style=boldedge] (55.center) to (73);
		\draw [style=hadamard edge] (78) to (59.center);
		\draw [style=hadamard edge] (79) to (55.center);
		\draw [style=hadamard edge] (19.center) to (77);
		\draw [style=hadamard edge] (76) to (10.center);
		\draw [style=hadamard edge] (75) to (16.center);
		\draw [style=boldedge] (80) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wglo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathbb{I}$};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=hadamard edge] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgslo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\delta$};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

